Positive solutions of an elliptic Neumann problem with a sublinear indefinite nonlinearity

Let $\Omega\subset\mathbb{R}^{N}$ ($N\geq1$) be a bounded and smooth domain and $a:\Omega\rightarrow\mathbb{R}$ be a sign-changing weight satisfying $\int_{\Omega}a<0$. We prove the existence of a positive solution $u_{q}$ for the problem $(P_{a,q})$: $-\Delta u=a(x)u^{q}$ in $\Omega$, $\frac{\partial u}{\partial\nu}=0$ on $\partial\Omega$, if $q_{0}<q<1$, for some $q_{0}=q_{0}(a)>0$. In doing so, we improve the existence result previously established in [16]. In addition, we provide the asymptotic behavior of $u_{q}$ as $q\rightarrow1^{-}$. When $\Omega$ is a ball and $a$ is radial, we give some explicit conditions on $q$ and $a$ ensuring the existence of a positive solution of $(P_{a,q})$. We also obtain some properties of the set of $q$'s such that $(P_{a,q})$ admits a solution which is positive on $\overline{\Omega}$. Finally, we present some results on nonnegative solutions having dead cores. Our approach combines bifurcation techniques, a priori bounds and the sub-supersolution method. Several methods and results apply as well to the Dirichlet counterpart of $(P_{a,q})$.

==> fig01.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 20.4600, 17.9500)( 19.1000,-23.8000)
% STR 2 0 3 0 Black White
% 4 4046 1949 4046 2028 5 0 0 0
% $q$
\put(40.4600,-20.2800){\makebox(0,0){$q$}}%
% VECTOR 2 0 3 0 Black White
% 2 1910 2153 3948 2153
% 
\special{pn 8}%
\special{pa 1910 2154}%
\special{pa 3948 2154}%
\special{fp}%
\special{sh 1}%
\special{pa 3948 2154}%
\special{pa 3882 2134}%
\special{pa 3896 2154}%
\special{pa 3882 2174}%
\special{pa 3948 2154}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3626 2153 3626 837
% 
\special{pn 8}%
\special{pa 3626 2154}%
\special{pa 3626 838}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3626 2208 3626 2286 5 0 0 0
% $1$
\put(36.2600,-22.8600){\makebox(0,0){$1$}}%
% VECTOR 2 0 3 0 Black White
% 2 2295 2380 2295 876
% 
\special{pn 8}%
\special{pa 2296 2380}%
\special{pa 2296 876}%
\special{fp}%
\special{sh 1}%
\special{pa 2296 876}%
\special{pa 2276 944}%
\special{pa 2296 930}%
\special{pa 2316 944}%
\special{pa 2296 876}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2148 2192 2148 2270 5 0 0 0
% O
\put(21.4800,-22.7000){\makebox(0,0){O}}%
% SPLINE 0 0 3 0 Black White
% 5 2989 1518 3213 1378 3514 1331 3696 1331 3864 1284
% 
\special{pn 30}%
\special{pa 2990 1518}%
\special{pa 3016 1500}%
\special{pa 3042 1480}%
\special{pa 3094 1444}%
\special{pa 3122 1426}%
\special{pa 3178 1394}%
\special{pa 3206 1382}%
\special{pa 3236 1370}%
\special{pa 3266 1360}%
\special{pa 3296 1352}%
\special{pa 3360 1340}%
\special{pa 3392 1336}%
\special{pa 3456 1332}%
\special{pa 3554 1332}%
\special{pa 3618 1336}%
\special{pa 3650 1334}%
\special{pa 3682 1334}%
\special{pa 3714 1328}%
\special{pa 3744 1322}%
\special{pa 3776 1314}%
\special{pa 3836 1294}%
\special{pa 3864 1284}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3619 594 3619 673 5 0 0 0
% $\Gamma_{1}$
\put(36.1900,-6.7300){\makebox(0,0){$\Gamma_{1}$}}%
% STR 2 0 3 0 Black White
% 4 2290 550 2290 650 5 0 0 0
% $\normu$
\put(22.9000,-6.5000){\makebox(0,0){$\normu$}}%
% STR 2 0 3 0 Black White
% 4 3920 1420 3920 1520 5 0 0 0
% $\bpt$
\put(39.2000,-15.2000){\makebox(0,0){$\bpt$}}%
\end{picture}}%


==> fig02.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 20.4600, 18.1500)( 19.1000,-23.8000)
% STR 2 0 3 0 Black White
% 4 4046 1949 4046 2028 5 0 0 0
% $q$
\put(40.4600,-20.2800){\makebox(0,0){$q$}}%
% VECTOR 2 0 3 0 Black White
% 2 1910 2153 3948 2153
% 
\special{pn 8}%
\special{pa 1910 2154}%
\special{pa 3948 2154}%
\special{fp}%
\special{sh 1}%
\special{pa 3948 2154}%
\special{pa 3882 2134}%
\special{pa 3896 2154}%
\special{pa 3882 2174}%
\special{pa 3948 2154}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3626 2153 3626 837
% 
\special{pn 8}%
\special{pa 3626 2154}%
\special{pa 3626 838}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3626 2208 3626 2286 5 0 0 0
% $1$
\put(36.2600,-22.8600){\makebox(0,0){$1$}}%
% VECTOR 2 0 3 0 Black White
% 2 2295 2380 2295 876
% 
\special{pn 8}%
\special{pa 2296 2380}%
\special{pa 2296 876}%
\special{fp}%
\special{sh 1}%
\special{pa 2296 876}%
\special{pa 2276 944}%
\special{pa 2296 930}%
\special{pa 2316 944}%
\special{pa 2296 876}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2148 2192 2148 2270 5 0 0 0
% O
\put(21.4800,-22.7000){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 3619 594 3619 673 5 0 0 0
% $\Gamma_{1}$
\put(36.1900,-6.7300){\makebox(0,0){$\Gamma_{1}$}}%
% SPLINE 0 0 3 0 Black White
% 4 3550 840 3500 1160 3270 1470 2930 1610
% 
\special{pn 30}%
\special{pa 3550 840}%
\special{pa 3546 904}%
\special{pa 3540 968}%
\special{pa 3536 1000}%
\special{pa 3526 1064}%
\special{pa 3520 1096}%
\special{pa 3512 1126}%
\special{pa 3502 1156}%
\special{pa 3490 1188}%
\special{pa 3478 1216}%
\special{pa 3464 1246}%
\special{pa 3448 1274}%
\special{pa 3412 1330}%
\special{pa 3392 1356}%
\special{pa 3348 1404}%
\special{pa 3326 1426}%
\special{pa 3300 1448}%
\special{pa 3276 1468}%
\special{pa 3248 1486}%
\special{pa 3222 1502}%
\special{pa 3166 1530}%
\special{pa 3106 1554}%
\special{pa 3046 1576}%
\special{pa 2982 1596}%
\special{pa 2952 1604}%
\special{pa 2930 1610}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2290 530 2290 630 5 0 0 0
% $\minu$
\put(22.9000,-6.3000){\makebox(0,0){$\minu$}}%
\end{picture}}%


==> fig03.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 20.4600, 17.7500)( 19.1000,-23.8000)
% STR 2 0 3 0 Black White
% 4 4046 1949 4046 2028 5 0 0 0
% $q$
\put(40.4600,-20.2800){\makebox(0,0){$q$}}%
% VECTOR 2 0 3 0 Black White
% 2 1910 2153 3948 2153
% 
\special{pn 8}%
\special{pa 1910 2154}%
\special{pa 3948 2154}%
\special{fp}%
\special{sh 1}%
\special{pa 3948 2154}%
\special{pa 3882 2134}%
\special{pa 3896 2154}%
\special{pa 3882 2174}%
\special{pa 3948 2154}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3626 2153 3626 837
% 
\special{pn 8}%
\special{pa 3626 2154}%
\special{pa 3626 838}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3626 2208 3626 2286 5 0 0 0
% $1$
\put(36.2600,-22.8600){\makebox(0,0){$1$}}%
% VECTOR 2 0 3 0 Black White
% 2 2295 2380 2295 876
% 
\special{pn 8}%
\special{pa 2296 2380}%
\special{pa 2296 876}%
\special{fp}%
\special{sh 1}%
\special{pa 2296 876}%
\special{pa 2276 944}%
\special{pa 2296 930}%
\special{pa 2316 944}%
\special{pa 2296 876}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2148 2192 2148 2270 5 0 0 0
% O
\put(21.4800,-22.7000){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 3619 594 3619 673 5 0 0 0
% $\Gamma_{1}$
\put(36.1900,-6.7300){\makebox(0,0){$\Gamma_{1}$}}%
% SPLINE 0 0 3 0 Black White
% 4 3620 2150 3480 1800 3220 1540 2970 1450
% 
\special{pn 30}%
\special{pa 3620 2150}%
\special{pa 3610 2120}%
\special{pa 3602 2090}%
\special{pa 3592 2058}%
\special{pa 3582 2028}%
\special{pa 3570 1998}%
\special{pa 3560 1968}%
\special{pa 3536 1908}%
\special{pa 3522 1880}%
\special{pa 3508 1850}%
\special{pa 3494 1822}%
\special{pa 3476 1794}%
\special{pa 3460 1768}%
\special{pa 3440 1740}%
\special{pa 3422 1714}%
\special{pa 3356 1642}%
\special{pa 3308 1598}%
\special{pa 3256 1562}%
\special{pa 3228 1544}%
\special{pa 3172 1516}%
\special{pa 3112 1492}%
\special{pa 3082 1482}%
\special{pa 2988 1456}%
\special{pa 2970 1450}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2280 570 2280 670 5 0 0 0
% $\normu$
\put(22.8000,-6.7000){\makebox(0,0){$\normu$}}%
\end{picture}}%


==> fig04.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 21.7100, 20.5200)( 19.1000,-26.5000)
% STR 2 0 3 0 Black White
% 4 4171 2155 4171 2246 5 0 0 0
% $q$
\put(41.7100,-22.4600){\makebox(0,0){$q$}}%
% VECTOR 2 0 3 0 Black White
% 2 1910 2389 4068 2389
% 
\special{pn 8}%
\special{pa 1910 2390}%
\special{pa 4068 2390}%
\special{fp}%
\special{sh 1}%
\special{pa 4068 2390}%
\special{pa 4002 2370}%
\special{pa 4016 2390}%
\special{pa 4002 2410}%
\special{pa 4068 2390}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3726 2389 3726 878
% 
\special{pn 8}%
\special{pa 3726 2390}%
\special{pa 3726 878}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3726 2453 3726 2542 5 0 0 0
% $1$
\put(37.2600,-25.4200){\makebox(0,0){$1$}}%
% VECTOR 2 0 3 0 Black White
% 2 2318 2650 2318 923
% 
\special{pn 8}%
\special{pa 2318 2650}%
\special{pa 2318 924}%
\special{fp}%
\special{sh 1}%
\special{pa 2318 924}%
\special{pa 2298 990}%
\special{pa 2318 976}%
\special{pa 2338 990}%
\special{pa 2318 924}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2162 2434 2162 2524 5 0 0 0
% O
\put(21.6200,-25.2400){\makebox(0,0){O}}%
% SPLINE 0 0 3 0 Black White
% 5 3052 1660 3290 1500 3608 1445 3801 1445 3979 1391
% 
\special{pn 30}%
\special{pa 3052 1660}%
\special{pa 3104 1620}%
\special{pa 3128 1600}%
\special{pa 3154 1580}%
\special{pa 3182 1562}%
\special{pa 3208 1544}%
\special{pa 3236 1528}%
\special{pa 3262 1514}%
\special{pa 3292 1500}%
\special{pa 3322 1488}%
\special{pa 3352 1478}%
\special{pa 3382 1470}%
\special{pa 3414 1462}%
\special{pa 3444 1456}%
\special{pa 3476 1452}%
\special{pa 3510 1448}%
\special{pa 3542 1446}%
\special{pa 3640 1446}%
\special{pa 3704 1450}%
\special{pa 3736 1450}%
\special{pa 3800 1446}%
\special{pa 3830 1440}%
\special{pa 3862 1434}%
\special{pa 3922 1414}%
\special{pa 3952 1402}%
\special{pa 3980 1392}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3719 599 3719 689 5 0 0 0
% $\Gamma_{1}$
\put(37.1900,-6.8900){\makebox(0,0){$\Gamma_{1}$}}%
% STR 2 0 3 0 Black White
% 4 2313 548 2313 663 5 0 0 0
% $\normu$
\put(23.1300,-6.6300){\makebox(0,0){$\normu$}}%
% STR 2 0 3 0 Black White
% 4 4038 1547 4038 1662 5 0 0 0
% $\bpt$
\put(40.3800,-16.6200){\makebox(0,0){$\bpt$}}%
% SPLINE 0 2 3 0 Black White
% 4 3053 1662 2926 1800 2725 1869 2313 1938
% 
\special{pn 30}%
\special{pn 20}%
\special{pa 3054 1662}%
\special{pa 3042 1678}%
\special{fp}%
\special{pa 3027 1697}%
\special{pa 3015 1713}%
\special{fp}%
\special{pa 3000 1733}%
\special{pa 2987 1748}%
\special{fp}%
\special{pa 2970 1766}%
\special{pa 2955 1778}%
\special{fp}%
\special{pa 2935 1793}%
\special{pa 2919 1804}%
\special{fp}%
\special{pa 2898 1817}%
\special{pa 2880 1826}%
\special{fp}%
\special{pa 2857 1835}%
\special{pa 2838 1841}%
\special{fp}%
\special{pa 2815 1849}%
\special{pa 2796 1855}%
\special{fp}%
\special{pa 2772 1860}%
\special{pa 2753 1864}%
\special{fp}%
\special{pa 2728 1869}%
\special{pa 2709 1872}%
\special{fp}%
\special{pa 2684 1877}%
\special{pa 2665 1880}%
\special{fp}%
\special{pa 2641 1885}%
\special{pa 2621 1889}%
\special{fp}%
\special{pa 2597 1893}%
\special{pa 2578 1897}%
\special{fp}%
\special{pa 2553 1901}%
\special{pa 2534 1904}%
\special{fp}%
\special{pa 2509 1908}%
\special{pa 2490 1912}%
\special{fp}%
\special{pa 2465 1915}%
\special{pa 2446 1918}%
\special{fp}%
\special{pa 2422 1922}%
\special{pa 2402 1925}%
\special{fp}%
\special{pa 2378 1929}%
\special{pa 2358 1932}%
\special{fp}%
\special{pa 2334 1936}%
\special{pa 2314 1938}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 3031 1682 3031 2382
% 
\special{pn 8}%
\special{pa 3032 1682}%
\special{pa 3032 2382}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 3031 2444 3031 2535 5 0 0 0
% $q_0$
\put(30.3100,-25.3500){\makebox(0,0){$q_0$}}%
\end{picture}}%

